Degradation-Aware Cooperative Multi-Modal GNSS-Denied Localization Leveraging LiDAR-Based Robot Detections

Accurate long-term localization using onboard sensors is crucial for robots operating in Global Navigation Satellite System (GNSS)-denied environments. While complementary sensors mitigate individual degradations, carrying all the available sensor types on a single robot significantly increases the size, weight, and power demands. Distributing sensors across multiple robots enhances the deployability but introduces challenges in fusing asynchronous, multi-modal data from independently moving platforms. We propose a novel adaptive multi-modal multi-robot cooperative localization approach using a factor-graph formulation to fuse asynchronous Visual-Inertial Odometry (VIO), LiDAR-Inertial Odometry (LIO), and 3D inter-robot detections from distinct robots in a loosely-coupled fashion. The approach adapts to changing conditions, leveraging reliable data to assist robots affected by sensory degradations. A novel interpolation-based factor enables fusion of the unsynchronized measurements. LIO degradations are evaluated based on the approximate scan-matching Hessian. A novel approach of weighting odometry data proportionally to the Wasserstein distance between the consecutive VIO outputs is proposed. A theoretical analysis is provided, investigating the cooperative localization problem under various conditions, mainly in the presence of sensory degradations. The proposed method has been extensively evaluated on real-world data gathered with heterogeneous teams of an Unmanned Ground Vehicle (UGV) and Unmanned Aerial Vehicles (UAVs), showing that the approach provides significant improvements in localization accuracy in the presence of various sensory degradations.

==> figures/around_field_gt_satellite.tex <==

% \documentclass{standalone}

% \usepackage{pgfplots}
% \usepackage{siunitx}
% \usepackage{bm}  % bold italized fonts (for vectors)
% \usepackage{ifthen}
% \usepackage{xcolor}
% \usepackage{amsmath}
% \usepackage{tikz}
% \usepackage{pgfplots}
% \usepackage{color}
\definecolor{lightblue}{rgb}{0,0.4,1.0}

\usetikzlibrary{quotes,angles}
% \usetikzlibrary{arrows, decorations.pathmorphing, backgrounds, positioning,fit,petri,intersections}
\usetikzlibrary{calc}
\usetikzlibrary{backgrounds,arrows,automata,shapes,positioning,calc,through}
\usetikzlibrary{shadows.blur}
\usetikzlibrary{shadows}
% \usetikzlibrary{shapes.geometric,positioning-plus,node-families}
\usetikzlibrary{shapes.geometric}
% \usetikzlibrary{node-families}
% \usetikzlibrary{positioning-plus}

\pgfplotsset{compat=1.16}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% \renewcommand\vec{\bm}
% \newcommand\mat{\mathbf}


% \begin{document}

%%{ \tikzset{


\tikzset{
  blackline/.style = {
    shape=rectangle,
    minimum height=0.5em,
    minimum width=2em,
    rounded corners=0pt,
    fill=black
  },
  grayline/.style = {
    shape=rectangle,
    minimum height=0.5em,
    minimum width=2em,
    rounded corners=0pt,
    fill=gray,
  },
  darkblueline/.style = {
    shape=rectangle,
    minimum height=0.5em,
    minimum width=2em,
    rounded corners=0pt,
    % fill=blue!100,
    fill=lightblue,
  },
  greenline/.style = {
    shape=rectangle,
    minimum height=0.5em,
    minimum width=2em,
    rounded corners=0pt,
    fill=green
  },
  yellowline/.style = {
    shape=rectangle,
    minimum height=0.5em,
    minimum width=2em,
    rounded corners=0pt,
    fill=yellow
  },
  redvoxel/.style = {
    shape=rectangle,
    minimum height=0.5em,
    minimum width=0.5em,
    fill=red,
    rounded corners=0pt,
    draw=black
  },
  bluevoxel/.style = {
    shape=rectangle,
    minimum height=0.5em,
    minimum width=0.5em,
    fill=blue,
    rounded corners=0pt,
    draw=black,
  }
}
% \tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]

% \def\mystrut{\vrule height 1.2cm depth 1.2cm width 0pt} 
% \def\mystruttwo{\vrule height 1.0cm depth 1.0cm width 0pt} 

\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother


%%}

% \begin{tikzpicture}[->,>=stealth', node distance=2.3cm, node font=\small]
\begin{tikzpicture}[->,>=stealth', node distance=2.3cm, node font=\small]


\node[inner sep=0pt, shift = {(0,0)}] (primary)
    {
      \includegraphics[width=1.0\linewidth, trim=2cm 0cm 2cm 0cm, clip=true]{figures/around_field_gt_satellite_white.jpg}
    };

  \matrix [draw=black,fill=white,rounded corners=2pt,below right] at (0.75, 2.6) {
    \node [yellowline,label=right:\scriptsize{UAV X (LIO) - GT}] {}; \\
  \node [darkblueline,label=right:\scriptsize{UAV Y (VIO) - GT}] {}; \\
};

  \node[inner sep=0pt, shift = {(0,0)}] at (-3.45, -2.5) (labels) {\textcolor{white}{0}};
  \node[inner sep=0pt, shift = {(0,0)}] at (3.15, -2.5) (labels) {\textcolor{white}{400 m}};
  \node[inner sep=0pt, shift = {(0,0)}] at (-3.7, 2.44) (labels) {\textcolor{white}{300 m}};

\end{tikzpicture}
% \end{document}


==> figures/factor_graph.tex <==
% \documentclass{standalone}

% \usepackage{pgfplots}
% \usepackage{siunitx}
% \usepackage{bm}  % bold italized fonts (for vectors)
% \usepackage{ifthen}
% \usepackage{xcolor}
% \usepackage{amsmath}
% \usepackage{tikz}
% \usepackage{pgfplots}

\usetikzlibrary{quotes,angles}
% \usetikzlibrary{fit}
\usetikzlibrary{arrows, decorations.pathmorphing, backgrounds, positioning,petri,intersections}
\usetikzlibrary{calc}
\usetikzlibrary{backgrounds,arrows,automata,shapes,positioning,calc,through}
% \usetikzlibrary{shapes.geometric,positioning-plus,node-families}
\usetikzlibrary{shapes.geometric}
% \usetikzlibrary{node-families}
% \usetikzlibrary{positioning-plus}

\pgfplotsset{compat=1.16}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\usetikzlibrary{shadows.blur}
\usetikzlibrary{decorations.pathmorphing}

% \renewcommand\vec{\bm}
% \newcommand\mat{\mathbf}


% \begin{document}

%%{ \tikzset{

\usetikzlibrary{math}

\tikzset{
  state/.style={
    circle,
    draw=black,  thick,
    minimum height=3em,
    text centered,
    inner sep = 0pt,
    fill = white,
    % blur shadow={shadow blur steps=5}
  },
  prior/.style={
    rectangle,
    draw=black,  thick,
    minimum height=3em,
    text centered,
    inner sep = 0pt,
    fill = black,
    % blur shadow={shadow blur steps=5}
  },
  rpprior/.style={
    rectangle,
    draw=black,  thick,
    minimum height=3em,
    text centered,
    inner sep = 0pt,
    fill = yellow,
    % blur shadow={shadow blur steps=5}
  },
  relpose/.style={
    rectangle,
    draw=black,  thick,
    minimum height=3em,
    text centered,
    inner sep = 0pt,
    fill = blue,
    % blur shadow={shadow blur steps=5}
  },
  detection/.style={
    rectangle,
    draw=black,  thick,
    minimum height=3em,
    text centered,
    inner sep = 0pt,
    fill = red,
    % blur shadow={shadow blur steps=5}
  },
  wifi/.style={
    rectangle,
    % draw=black, very thick,
    minimum height=2em,
    minimum width=2em,
    text centered,
    inner sep = 0pt,
    % fill = white,
  },
  sensor/.style={
    rectangle,
    rounded corners,
    fill = blue!10,
    draw=black, very thick,
    minimum height=2em,
    text centered,
    inner sep = 0pt
  },
  sm_state/.style={
    rectangle,
    double=white,
    double distance=1pt,
    inner sep=2pt,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  initial_state/.style={
    rectangle,
    double=white,
    double distance=1pt,
    inner sep=2pt,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  if_state/.style={
    diamond,
    draw=black, very thick,
    minimum height=2em,
    inner sep=-1pt,
    text centered,
  },
  snake it/.style={decorate, decoration=snake,segment length=15},
  legend/.style = {
    shape = rectangle,
    align = center,
    % shade,
    % top color=#1!40,
    % bottom color=#1!10,
    % rounded corners,
    draw  = black, thick,
    fill  = white,
    },
  drone/.style = {
    shape = rectangle,
    align = center,
    shade,
    top color=#1!40,
    bottom color=#1!10,
    rounded corners,
    draw  = #1, thick,
    % fill  = #1!35,
    },
  mrssys/.style = {
    shape = rectangle,
    align = center,
    % shade,
    % top color=#1!40,
    % bottom color=#1!10,
    rounded corners,
    draw  = #1, dashed, thick,
    fill  = yellow,
    fill opacity = 0.2
    },
}
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]

\def\mystrut{\vrule height 1.2cm depth 1.2cm width 0pt} 
\def\mystruttwo{\vrule height 1.0cm depth 1.0cm width 0pt} 

\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother


%%}

% \tikzset{every picture/.style=very thick}

\begin{tikzpicture}[->,>=stealth', node distance=2.3cm, node font=\small]

  \node[state, shift = {(0.0, 0.0)}, minimum height=3.5em] (pk) {
    $\framess{W}{X_0}{\hat{\mat{T}}}$
    };

  \node[state, right of = pk, shift = {(0.0, 0.0)}, minimum height=3.5em] (pk1) {
    $\framess{W}{X_{1}}{\hat{\mat{T}}}$
    };

  \node[state, right of = pk1, shift = {(1.5, 0.0)}, minimum height=3.5em] (pk2) {
    $\framess{W}{X_{n}}{\hat{\mat{T}}}$
    };

  \node[state, below of = pk, shift = {(0.0, -1.0)}, minimum height=3.5em] (sk) {
    $\framess{W}{Y_0}{\hat{\mat{T}}}$
    };

  \node[state, right of = sk, shift = {(0.0, 0.0)}, minimum height=3.5em] (sk1) {
    $\framess{W}{Y_{1}}{\hat{\mat{T}}}$
    };

  \node[state, right of = sk1, shift = {(1.5, 0.0)}, minimum height=3.5em] (sk2) {
    $\framess{W}{Y_{m}}{\hat{\mat{T}}}$
    };


    %% priors
  \node[prior, left of = pk, shift = {(1.1, 0.0)}, minimum height=1.0em, minimum width=1.0em] (prior1) {};
  \node[prior, left of = sk, shift = {(1.1, 0.0)}, minimum height=1.0em, minimum width=1.0em] (prior2) {};

  \node[above of=prior1, shift = {(0.0, -1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{W}{X_{0}}{\mat{T}}$};
  \node[below of=prior2, shift = {(0.0, 1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{W}{Y_{0}}{\mat{T}}$};

  %% roll-pitch priors
  \node[rpprior, above of = pk, shift = {(0.0, -1.1)}, minimum height=1.0em, minimum width=1.0em] (rpprior1) {};
  \node[rpprior, above of = pk1, shift = {(0.0, -1.1)}, minimum height=1.0em, minimum width=1.0em] (rpprior2) {};
  \node[rpprior, above of = pk2, shift = {(0.0, -1.1)}, minimum height=1.0em, minimum width=1.0em] (rpprior3) {};

  \node[left of=rpprior1, shift = {(1.35, 0.0)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{W}{X_p}{\mat{R}}(\alpha,\beta)$};

  \node[rpprior, below of = sk, shift = {(0.0, 1.1)}, minimum height=1.0em, minimum width=1.0em] (rpprior12) {};
  \node[rpprior, below of = sk1, shift = {(0.0, 1.1)}, minimum height=1.0em, minimum width=1.0em] (rpprior22) {};
  \node[rpprior, below of = sk2, shift = {(0.0, 1.1)}, minimum height=1.0em, minimum width=1.0em] (rpprior32) {};

  \node[left of=rpprior12, shift = {(1.35, 0.0)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{W}{Y_s}{\mat{R}}(\alpha,\beta)$};

  %% relative pose nodes
  \node[relpose, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (relp1) at ($(pk)!0.5!(pk1)$) {};
  \node[relpose, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (relp2) at ($(pk1)+(1.15,0.0)$) {};
  \node[relpose, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (relp3) at ($(pk2)-(1.15,0.0)$) {};

  \node[relpose, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (rels1) at ($(sk)!0.5!(sk1)$) {};
  % \node[relpose, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (rels2) at ($(sk1)!0.5!(sk2)$) {};
  \node[relpose, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (rels2) at ($(sk1)+(1.15,0.0)$) {};
  \node[relpose, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (rels3) at ($(sk2)-(1.15,0.0)$) {};

  %% relative pose texts
  \node[above of=relp1, shift = {(0.0, -1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{X_{0}}{X_{1}}{\mat{T}}$};
  \node[above of=relp2, shift = {(0.0, -1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{X_{1}}{X_{2}}{\mat{T}}$};
  \node[above of=relp3, shift = {(0.0, -1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{X_{n-1}}{X_{n}}{\mat{T}}$};

  \node[below of=rels1, shift = {(0.0, 1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{Y_{0}}{Y_{1}}{\mat{T}}$};
  \node[below of=rels2, shift = {(0.0, 1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{Y_{1}}{Y_{2}}{\mat{T}}$};
  \node[below of=rels3, shift = {(0.0, 1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{Y_{m-1}}{Y_{m}}{\mat{T}}$};


  \gettikzxy{(pk)}{\pkx}{\pky}
  \gettikzxy{(sk)}{\skx}{\sky}

  \coordinate (pkcoord) at (\pkx, \pky);
  \coordinate (skcoord) at (\skx, \sky);

  \coordinate (cent) at ($.5*(pkcoord)+.5*(skcoord)$);

  \gettikzxy{(cent)}{\centx}{\centy}
  % \gettikzxy{(sk)}{\skx}{\sky}

  %% detection nodes
  \node[detection, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (det1) at ($(1.0, \centy)$) {};
  \node[detection, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (det2) at ($(2.0, \centy)$) {};
  \node[detection, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (det3) at ($(3.0, \centy)$) {};
  \node[detection, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (det4) at ($(5.2, \centy)$) {};
  \node[right of=det4, shift = {(-1.8, 0.0)}, minimum height=1.0em, minimum width=1.0em] (dettxt) {$\vec{d}_i$};


    %% prior edges
    \draw[-] (prior1.east) -- (pk.west) [] node[midway, above] {};
    \draw[-] (prior2.east) -- (sk.west) [] node[midway, above] {};

    %% rpprior edges
    \draw[-] (rpprior1.south) -- (pk.north) [] node[midway, above] {};
    \draw[-] (rpprior2.south) -- (pk1.north) [] node[midway, above] {};
    \draw[-] (rpprior3.south) -- (pk2.north) [] node[midway, above] {};

    \draw[-] (rpprior12.north) -- (sk.south) [] node[midway, above] {};
    \draw[-] (rpprior22.north) -- (sk1.south) [] node[midway, above] {};
    \draw[-] (rpprior32.north) -- (sk2.south) [] node[midway, above] {};

    %% puav relative pose edges
    \draw[-] (pk.east) -- (relp1.west) [] node[midway, above] {};
    \draw[-] (relp1.east) -- (pk1.west) [] node[midway, above] {};
    \draw[-] (pk1.east) -- (relp2.west) [] node[midway, above] {};
    % \draw[-] (relp2.east) -- (pk2.west) [] node[midway, above] {};
    \draw[-] (relp2.east) -- ($(relp2.east)+(0.4,0.0)$) [] node[midway, above] {};
    \draw[-] ($(relp3.west)-(0.4,0.0)$) -- (relp3.west) [] node[midway, above] {};
    \draw[-] (relp3.east) -- (pk2.west) [] node[midway, above] {};
    \draw[-,dotted, thick] ($(relp3.west)-(0.4,0.0)$) -- ($(relp2.east)+(0.4,0.0)$) [] node[midway, above] {};

    \gettikzxy{(relp2)}{\relp2x}{\relp2y}

  % \coordinate (pkcoord) at (\pkx, \pky);
  % \coordinate (skcoord) at (\skx, \sky);

  % \coordinate (cent) at ($.5*(pkcoord)+.5*(skcoord)$);

  % \gettikzxy{(cent)}{\centx}{\centy}
  % \gettikzxy{(sk)}{\skx}{\sky}

    %% suav relative pose edges
    \draw[-] (sk.east) -- (rels1.west) [] node[midway, above] {};
    \draw[-] (rels1.east) -- (sk1.west) [] node[midway, above] {};
    \draw[-] (sk1.east) -- (rels2.west) [] node[midway, above] {};
    \draw[-] (rels2.east) -- ($(rels2.east)+(0.4,0.0)$) [] node[midway, above] {};
    \draw[-] ($(rels3.west)-(0.4,0.0)$) -- (rels3.west) [] node[midway, above] {};
    \draw[-] (rels3.east) -- (sk2.west) [] node[midway, above] {};
    \draw[-,dotted, thick] ($(rels3.west)-(0.4,0.0)$) -- ($(rels2.east)+(0.4,0.0)$) [] node[midway, above] {};

    %% puav detection edges
    \draw[-] (pk.south) -- (det1.north west) [] node[midway, above] {};
    \draw[-] (pk1.south) -- (det1.north east) [] node[midway, above] {};
    \draw[-] (pk.south) -- (det2.north west) [] node[midway, above] {};
    \draw[-] (pk1.south) -- (det2.north east) [] node[midway, above] {};
    \draw[-] (pk1.south) -- (det3.north west) [] node[midway, above] {};
    \draw[-] ($(relp2.east)+(0.4,-0.5)$) -- (det3.north east) [] node[midway, above] {};
    \draw[-] ($(relp3.west)+(-0.4,-0.5)$) -- (det4.north west) [] node[midway, above] {};
    % \draw[-,dotted] ($(relp2.east)+(0.4,-0.5)$) -- ($(det3.north east)+(0.5,0.5)$) [] node[midway, above] {};
    % \draw[-] (pk1.south) -- (det4.north west) [] node[midway, above] {};
    \draw[-] (pk2.south) -- (det4.north east) [] node[midway, above] {};

    %% suav detection edges
    \draw[-] (sk.north) -- (det1.south west) [] node[midway, above] {};
    \draw[-] (sk1.north) -- (det1.south east) [] node[midway, above] {};
    \draw[-] (sk.north) -- (det2.south west) [] node[midway, above] {};
    \draw[-] (sk1.north) -- (det2.south east) [] node[midway, above] {};
    \draw[-] (sk1.north) -- (det3.south west) [] node[midway, above] {};
    \draw[-] ($(rels2.east)+(0.4,0.5)$) -- (det3.south east) [] node[midway, above] {};
    \draw[-] ($(rels3.west)+(-0.4,0.5)$) -- (det4.south west) [] node[midway, above] {};
    % \draw[-] (sk2.north) -- (det3.south east) [] node[midway, above] {};
    % \draw[-] (sk1.north) -- (det4.south west) [] node[midway, above] {};
    \draw[-] (sk2.north) -- (det4.south east) [] node[midway, above] {};

    \draw[-,dotted, thick] ($(det3.east)+(0.8,0.0)$) -- ($(det4.west)-(0.8,0.0)$) [] node[midway, above] {};

    \draw[|->,ultra thick] (-1.5,-5.0)--(1,-5.0) node[right]{$time$};
    
    % legend
    \node[prior, shift = {(2.5, -5.2)}, minimum height=1.0em, minimum width=1.0em] (prior_legend) {};
    \node[right of=prior_legend, anchor=west, shift = {(-2.1, 0.0)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$SE(3)$ prior};

    \node[rpprior, right of=prior_legend, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (rpprior_legend) {};
    \node[right of=rpprior_legend, anchor=west, shift = {(-2.1, 0.0)}, minimum height=1.0em, minimum width=1.0em] (rpprior_legend_txt) {tilt prior};

    \node[relpose, below of=prior_legend, shift = {(0.0, 1.8)}, minimum height=1.0em, minimum width=1.0em] (odom_legend) {};
    \node[right of=odom_legend, anchor=west, shift = {(-2.1, 0.0)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {relative pose};

    \node[detection, below of=rpprior_legend, shift = {(0.0, 1.8)}, minimum height=1.0em, minimum width=1.0em] (det_legend) {};
    \node[right of=det_legend, anchor=west, shift = {(-2.1, 0.0)}, minimum height=1.0em, minimum width=1.0em] (det_legend_txt) {detection};

    % legend bacakground
  \begin{scope}[on background layer]
    \node[fit = (prior_legend)(rpprior_legend)(det_legend)(det_legend_txt)(rpprior_legend_txt), legend, shift = {(0,0.0)},minimum height = 0cm] (viodrone) {};
    % \node at (viodrone.north) [rounded corners, fill=white,draw=blue, very thick,font=\fontsize{10}{0}\selectfont] {\textbf{Secondary UAV (sUAV)}};
  \end{scope}


% \node (b) at ($(a)!0.5!(c)$) {b};

  % % primary uav%%{

  % % primary UAV nodes%%{
  % \node[state, shift = {(0.0, 0.0)}, minimum height=4em] (planninglid) {
  %     \begin{tabular}{c}
  %       \small{High-level}\\
  %       \small{planning for}\\
  %       \small{secondary UAV}
  %     \end{tabular}
  %   };

  % \node[state, right of = planninglid, shift = {(0.6, 0.0)}] (coopplanner) {
  %     \begin{tabular}{c}
  %       \small{Multi-UAV}\\
  %       \small{path planner}
  %     \end{tabular}
  %   };


  % \node[state, right of = coopplanner, shift = {(0.4, 0.0)}] (trajectorylid) {
  %     \begin{tabular}{c}
  %       \small{Trajectory}\\
  %       \small{generation}
  %     \end{tabular}
  %   };

  % \node[state, right of = trajectorylid, shift = {(0.75, 0.0)}] (trackerlid) {
  %     \begin{tabular}{c}
  %       \small{Reference}\\
  %       \small{tracker}
  %     \end{tabular}
  %   };

  % \node[state, right of = trackerlid, shift = {(0.65, 0.0)}] (controllerlid) {
  %     \begin{tabular}{c}
  %       \small{SE(3)}\\
  %       \small{controller}
  %     \end{tabular}
  %   };

  % \node[state, right of = controllerlid, shift = {(0.55, 0.0)}] (vioplantlid) {
  %     \begin{tabular}{c}
  %       \small{UAV}\\
  %       \small{platform}
  %     \end{tabular}
  %   };

  % \node[state, below of = controllerlid, shift = {(0.35, 0.95)}] (slamlidar) {
  %     \begin{tabular}{c}
  %       \small{SLAM}
  %     \end{tabular}
  %   };

  % \node[state, below of = coopplanner, shift = {(0.0, 0.2)}] (mapping) {
  %     \begin{tabular}{c}
  %       \small{Occcupancy}\\
  %       \small{mapping}
  %     \end{tabular}
  %   };

  % \node[state, right of = mapping, shift = {(1.0, 0.0)}] (lidartracker) {
  %     \begin{tabular}{c}
  %       \small{Relative}\\
  %       \small{localization}
  %     \end{tabular}
  %   };

  % \node[inner sep=0pt, below of = vioplantlid, shift = {(0.0,1.45)}] (ouster)
  %   {\includegraphics[width=.08\textwidth]{figures/ouster2.png}};
% % %%}

  %   \gettikzxy{(vioplantlid.south)}{\vplx}{\vply}
  %   \gettikzxy{(slamlidar.east)}{\slamx}{\slamy}

  %   \draw[->] (planninglid.east) -- (coopplanner.west) [] node[midway, above, shift={(-0.06,0)}] {$\frames{L}{}{\vec{g}_\mathrm{S}}$}
% node[midway, below, shift={(-0.06,0)}] {$\frames{L}{}{\theta_\mathrm{S}}$};

  %   \draw[->] (coopplanner.east) -- (trajectorylid.west) [] node[midway, above, shift={(-0.06,0)}] {\small $\frames{L}{}{P}_{\mathrm{P}}$};

  %   \draw[->] (trajectorylid.east) -- (trackerlid.west) [] node[midway, above] {\small \textit{trajectory}};

  %   \draw[->] (trackerlid.east) -- (controllerlid.west) [] node[midway, below] {\small 
% \begin{tabular}{c}
  % \textit{full-state}\\\textit{reference}
% \end{tabular}
  %   };

  %   % relative localization / lidartracker to coopplanner
  %   \draw[-] ($(lidartracker.west)+(0.0,0.0)$) -- ($(lidartracker.west)+(-0.8,0)$) [] node[midway, below] {\small \begin{tabular}{c}
% \end{tabular}
  %   };
  %   \gettikzxy{(lidartracker.west)}{\lidartrackerwestx}{\lidartrackerwesty}
  %   \gettikzxy{(coopplanner.east)}{\coopplannereastx}{\coopplannereasty}
  %   \draw[-] ($(lidartracker.west)+(-0.8,0.0)$) -- ($(\lidartrackerwestx,\coopplannereasty)+(-0.8,-0.2)$) [] node[midway, left,shift={(0.25,0.4)}] {\small \begin{tabular}{c}
  %     $\frames{S}{L}{\mat{T}}$
% \end{tabular}
  %   };
  %   \draw[->] ($(\lidartrackerwestx,\coopplannereasty)+(-0.8,-0.2)$) -- ($(coopplanner.east)+(0.0,-0.2)$) [] node[midway, below] {\small \begin{tabular}{c}
% \end{tabular}
  %   };

  %   \draw[->] (mapping.north) -- (coopplanner.south) [] node[midway, left] {\small 
% \begin{tabular}{c}
  % $\mathcal{M}$
% \end{tabular}
  %   };

  %   \draw[->] (controllerlid.east) -- (vioplantlid.west) [] node[midway, above, shift = {(0.1, 0)}] {\small \begin{tabular}{c}
  %     \textit{attitude}\\\textit{rate}
  %   \end{tabular}}
  %  node[midway, below, shift = {(0.1, 0)}] {\small \begin{tabular}{c}
  %    \textit{total}\\\textit{thrust}
  %   \end{tabular}};

  %   \draw[-,dashed] ($(vioplantlid.south)$) -- ($(\vplx,\slamy)+(0.0,0)$) [] node[midway, above] {\small };

  %   \node[branch] at (\vplx,\slamy) {};
  %   \draw[->,dashed] ($(\vplx,\slamy)+(0,0)$) -- ($(slamlidar.east)$) [] node[midway, below] {
  %     \begin{tabular}{c}
  %       \small \textit{3D LiDAR}\\\textit{point cloud}
  %     \end{tabular}
  %   };


  %   \gettikzxy{(controllerlid.south)}{\clx}{\cly}

  %   \draw[-] ($(slamlidar.west)+(0.0,0)$) -- ($(\clx,\slamy)+(-0.5,0)$) [] node[midway, above] {};
  %   \draw[->] ($(\clx,\slamy)+(-0.5,0)$) -- ($(controllerlid.south)+(-0.5,0)$) [] node[midway, above] {\small };

  %   \gettikzxy{(trackerlid.south)}{\tlidx}{\tlidy}
  %   \draw[->,dotted] (\tlidx,\slamy) -- (trackerlid.south) [] node[midway, left, shift = {(0.25,-0.2)}] {\small 
% \renewcommand{\arraystretch}{0.5}
% \begin{tabular}{c}
  % \scriptsize{initialization}\\
  % \scriptsize{only}
% \end{tabular}
  %   };
  % \node[branch] at ($(\tlidx,\slamy)$) (reflidbranch) {};

  % \gettikzxy{(lidartracker.north)}{\lidtrax}{\lidtray}
  % \node[branch] at ($(\clx,\slamy)+(-0.5,0)$) (slambranch) {};
  % \draw[-] ($(\clx, \slamy)+(-0.5,0.0)$) -- ($(\lidtrax,\slamy)+(0.0,0.0)$) [] node[midway, above,shift={(1.5,0)}] {\small $\frames{L}{P}{\mat{T}}$};

  % % SLAM odometry to rel. loc. / lidartracker
  % \node[branch] at ($(\lidtrax, \slamy)+(0.0,0.0)$) (lidartrackerbranch) {};
  % \draw[->] (lidartrackerbranch) -- ($(lidartracker.north)+(0.0,0.0)$) [] node[midway, above] {};

  % % SLAM odometry to coopplanner and mapping
  % \gettikzxy{(coopplanner.south)}{\coopplannersouthx}{\coopplannersouthy}
  % \node[branch] at ($(\coopplannersouthx,\slamy)+(0.5,0.0)$) (mappingbranch) {};
  % \draw[-] ($(\lidtrax, \slamy)+(0.0,0.0)$) -- (mappingbranch) [] node[midway, above] {};
  % \draw[->] (mappingbranch) -- ($(coopplanner.south)+(0.5,0.0)$) [] node[midway, above] {};
  % \gettikzxy{(mapping.north)}{\mappingnorthx}{\mappingnorthy}
  % \draw[->] (mappingbranch) -- ($(\coopplannersouthx,\mappingnorthy)+(0.5,0.0)$) [] node[midway, above] {};


  % \node[below of = ouster, shift = {(0.0,0.2)}] (ousterbranch) {};
  % \gettikzxy{(lidartracker)}{\lidtrasx}{\lidtrasy}
  % \gettikzxy{(ousterbranch)}{\ousterbranchx}{\ousterbranchy}
  % \draw[-,dashed] ($(\vplx, \slamy)+(0.0,0.0)$) -- ($(\ousterbranchx,\lidtrasy)+(0,0.0)$) [] node[midway, above] {};
  % \draw[->,dashed] ($(\ousterbranchx,\lidtrasy)+(0.0,0.0)$) -- ($(lidartracker.east)+(0,0.0)$) [] node[midway, above] {};
  % \gettikzxy{(mapping.south)}{\mappingsouthx}{\mappingsouthy}
  % \draw[-,dashed] ($(\ousterbranchx,\lidtrasy)+(0.0,0.0)$) -- ($(\ousterbranchx,\mappingsouthy)+(0.0,-0.3)$) [] node[midway, above] {};
  % \draw[-,dashed] ($(\ousterbranchx,\mappingsouthy)+(0.0,-0.3)$) -- ($(mapping.south)+(0.0,-0.3)$) [] node[midway, above] {};
  % \draw[->,dashed] ($(mapping.south)+(0.0,-0.3)$) -- ($(mapping.south)+(0.0,0.0)$) [] node[midway, above] {};


% % %%}

  % % secondary UAV%%{

  % % secondary UAV nodes%%{
  % \node[state, below of = vioplantlid, shift = {(0.0, -3.0)}] (vioplant) {
  %     \begin{tabular}{c}
  %       \small{UAV}\\
  %       \small{platform}
  %     \end{tabular}
  %   };


  % \node[state, left of = vioplant, shift = {(-0.55, 0.0)}] (controller) {
  %     \begin{tabular}{c}
  %       \small{SE(3)}\\
  %       \small{controller}
  %     \end{tabular}
  %   };

  % \node[state, left of = controller, shift = {(-0.65, 0.0)}] (tracker) {
  %     \begin{tabular}{c}
  %       \small{Reference}\\
  %       \small{tracker}
  %     \end{tabular}
  %   };

  % \node[state, left of = tracker, shift = {(-0.75, 0.0)}] (traj_gen_vio) {
  %     \begin{tabular}{c}
  %       \small{Trajectory}\\
  %       \small{generation}
  %     \end{tabular}
  %   };

  % \node[state, left of = traj_gen_vio, shift = {(-0.5, 0.0)}] (goalreceiver) {
  %     \begin{tabular}{c}
  %       \small{Goal}\\
  %       \small{receiver}
  %     \end{tabular}
  %   };

  % \node[state, below of = controller, shift = {(0.2, 1.0)}] (vio) {
  %     \begin{tabular}{c}
  %       \small{VIO}
  %     \end{tabular}
  %   };
% % %%}



  % \draw[->] (goalreceiver.east) -- (traj_gen_vio.west) [] node[midway, above,shift={(0.1,0.0)}] {\small $\frames{V}{}{P_\mathrm{S}}$};

  % \draw[->] (traj_gen_vio.east) -- (tracker.west) [] node[midway, above] {\small \textit{trajectory}};


  % \gettikzxy{(vioplant.south)}{\vpx}{\vpy}
  % \gettikzxy{(vio.east)}{\vx}{\vy}

  % \draw[->] (tracker.east) -- (controller.west) [] node[midway, above, shift = {(0.0, -0.15)}] {\small 
% \begin{tabular}{c}
  % \textit{full-state}\\\textit{reference}
% \end{tabular}
  % };

  % \draw[->] (controller.east) -- (vioplant.west) [] node[midway, above, shift = {(0.1, 0)}] {\small \begin{tabular}{c}
  %     \textit{attitude}\\\textit{rate}
  % \end{tabular}}
  %  node[midway, below, shift = {(0.1, 0)}] {\small \begin{tabular}{c}
  %    \textit{total}\\\textit{thrust}
  %   \end{tabular}};

  % \draw[-,dashed] ($(vioplant.south)$) -- ($(\vpx,\vy)+(0.0,0)$) [] node[midway, above] {\small };

  % \draw[->,dashed] ($(\vpx,\vy)+(0,0)$) -- ($(vio.east)$) [] node[midway, above] {
  %     \begin{tabular}{c}
  %       \textit{images}
  %     \end{tabular}}
  %    [] node[midway, below] {
  %     \begin{tabular}{c}
  %       \textit{IMU} \textit{data}
  %     \end{tabular}};

% \node[inner sep=0pt, below of = vioplant, shift = {(0.0,1.39)}] (bluefox)
  %   {\includegraphics[width=.05\textwidth]{figures/bluefox3.png}};

  % \gettikzxy{(controller.south)}{\cx}{\cy}

  % \draw[-] ($(vio.west)+(0.0,0)$) -- ($(\cx,\vy)+(-0.4,0)$) [] ;

  % \draw[->] ($(\cx,\vy)+(-0.4,0)$) -- ($(controller.south)+(-0.4,0)$) [] node[midway, above] {\small };


  % \node[wifi, below of = lidartracker, shift = {(4.5, 0.9)}] (wifi) {
  %     \begin{tabular}{c}
  %       % \small{\textit{wireless network}}
  %       \small{wireless network}
  %     \end{tabular}
  %   };

  % \gettikzxy{(wifi.west)}{\wifiwestx}{\wifiwesty}
  % \gettikzxy{(goalreceiver.north)}{\goalrecx}{\goalrecy}

  % % node[midway, right] {};

  % % \draw[->] ($(\goalrecx,\wifiwesty)+(0.1,0)$) -- ($(goalreceiver.north)+(0.1,0)$) [];



  % \gettikzxy{(planninglid.west)}{\planx}{\plany}
  % \gettikzxy{(vioplantlid.east)}{\vplex}{\vpley}
  % \gettikzxy{(wifi.north)}{\wifinx}{\wifiny}
  % \gettikzxy{(wifi.south)}{\wifisx}{\wifisy}
  % \draw[-, double] ($(\planx, \wifiny)+(0.0,0.0)$) -- ($(\vplex,\wifiny)+(0.0,0.0)$) [] node[midway, above] {};
  % \draw[-,double] ($(\planx, \wifisy)+(0.0,0.0)$) -- ($(\vplex,\wifisy)+(0.0,0.0)$) [] node[midway, above] {};

  %   \gettikzxy{(tracker.south)}{\tviox}{\tvioy}
  %   \gettikzxy{(vio.west)}{\viox}{\vioy}
  %   \draw[->,dotted] (\tviox,\vioy) -- (tracker.south) [] node[midway, left, shift = {(0.25,-0.2)}] {\small 
% \renewcommand{\arraystretch}{0.5}
% \begin{tabular}{c}
  % \scriptsize{initialization}\\
  % \scriptsize{only}
% \end{tabular}
  %   };

  % % \draw[-] (vio.west) -- (\tviox,\vioy) [] node[midway, below] {\small $\frames{V}{}{\vec{p}}, \frames{V}{}{\vec{v}}, \frames{V}{}{\phi}, \frames{V}{}{\omega}$};
  % \draw[-] (vio.west) -- (\tviox,\vioy) [] node[midway, below] {$\frames{V}{S}{\mat{T}}$};

  % \node[branch] at ($(\cx,\vioy)+(-0.4,0)$) (refviobranch) {};
  % \node[branch] at ($(\tviox,\vioy)$) (primviobranch) {};

  % \gettikzxy{(goalreceiver.west)}{\goalrecwestx}{\goalrecwesty}
  % \gettikzxy{(wifi)}{\wifix}{\wifiy}



  % \node[right of = vioplant, shift = {(-1.35,0.0)}] (real) {};
  % \gettikzxy{(ouster.east)}{\ousterx}{\oustery}
  % \gettikzxy{(real)}{\realx}{\realy}
  % \draw[-,dotted,thick] ($(vioplant.east)+(0.0,0.0)$) -- ($(real)+(0.0,0.0)$) [] node[midway, above] {};
  % \draw[-,dotted,thick] ($(real)+(0.0,0.0)$) -- ($(\realx,\oustery)+(0.0,0.0)$) [] node[midway, right, shift={(-0.25,-0.6)}] {
  %     \begin{tabular}{c}
  %       \small{LiDAR}\\
  %       \small{relative}\\
  %       \small{sensing}
  %     \end{tabular}
  % };
  % \draw[->,dotted,thick] ($(\realx,\oustery)+(0.0,0.0)$) -- ($(ouster.east)+(-0.5,0.0)$) [] node[midway, above] {};


  % % vio odometry
  % \gettikzxy{(goalreceiver.south)}{\goalrecsouthx}{\goalrecsouthy}
  % \draw[->] ($(\goalrecsouthx,\vy)$) -- (goalreceiver.south) [] node[midway, above] {};
  % \draw[-] (primviobranch) -- ($(\goalrecsouthx, \vioy)+(0,0)$) [] ;

  % % vio odometry to primary UAV
  % \node[branch] at ($(\goalrecsouthx,\vy)+(1.0,0.0)$) (vioodombranch) {};
  % \gettikzxy{(vioodombranch)}{\vioodombranchx}{\vioodombranchy}
  % \draw[-] (vioodombranch) -- ($(\vioodombranchx,\wifiy)+(0.0,0)$) [] node[midway, above] {};
  % \gettikzxy{(lidartracker.south)}{\lidartrackersouthx}{\lidartrackersouthy}
  % \draw[-] ($(\vioodombranchx,\wifiy)+(0.0,0)$) -- ($(\lidartrackersouthx,\wifiy)+(0.0,0)$) [] node[right] {$\frames{V}{S}{\mat{T}}$};
  % \draw[->] ($(\lidartrackersouthx,\wifiy)+(0.0,0)$) -- ($(lidartracker.south)+(0.0,0)$) [] node[midway, above] {};

  % % coop planner to goal receiver%%{
  % \gettikzxy{(goalreceiver.west)}{\goalrecwestx}{\goalrecwesty}
  % \gettikzxy{(coopplanner.west)}{\coopplannerwestx}{\coopplannerwesty}
  % \draw[-] ($(coopplanner.west)+(0,-0.2)$) -- ($(coopplanner.west)+(-0.1,-0.2)$) [] node[midway, above] {};
  % \draw[-] ($(coopplanner.west)+(-0.1,-0.2)$) -- ($(\coopplannerwestx,\goalrecwesty)+(-0.1,0.0)$) [] node[midway, left,shift={(0.0,-0.75)}] {$\frames{S}{}{P_\mathrm{S}}$};
  % \draw[->] ($(\coopplannerwestx,\goalrecwesty)+(-0.1,0.0)$) -- ($(goalreceiver.west)+(0.0,0.0)$) [] node[midway, above] {};
% % %%}

% % %%}

  % % background layer%%{

% % Rectangle behind Secondary UAV
  % \begin{scope}[on background layer]
  %   \node[fit = (goalreceiver)(controller)(vio)(vioplant)(tracker), drone = blue, shift = {(0,0.1)},minimum height = 3.2cm] (viodrone) {};
  %   \node at (viodrone.north) [rounded corners, fill=white,draw=blue, very thick,font=\fontsize{10}{0}\selectfont] {\textbf{Secondary UAV (sUAV)}};
  % \end{scope}

% % Rectangle behind Primary UAV
  % \begin{scope}[on background layer]
  %   \node[fit = (planninglid)(trajectorylid)(vioplantlid)(ousterbranch), drone = red, shift = {(0,0.15)}, minimum height = 4.0 cm] (lidardrone) {};
  %   \node at (lidardrone.north) [rounded corners, fill=white,draw=red, very thick,font=\fontsize{10}{0}\selectfont] {\textbf{Primary UAV (pUAV)}};
  % \end{scope}

% % MRS UAV system
% \begin{scope}[on background layer]
  %   \node[fit = (trajectorylid)(trackerlid)(controllerlid), mrssys = black, shift = {(0,-0.1)}, minimum height = 1.4 cm] (mrslidar) {};
  %   \node at ($(mrslidar.south)+(-2.6, 0)$) [fill=white,draw=black] {\scriptsize MRS UAV system};
% \end{scope}

% % MRS UAV system
% \begin{scope}[on background layer]
  % \node[fit = (traj_gen_vio)(tracker)(controller), mrssys = black, shift = {(0,-0.05)}, minimum height = 1.45 cm] (mrsvio) {};
  %   \node at ($(mrsvio.south)+(-2.6, 0)$) [fill=white,draw=black] {\scriptsize MRS UAV system};
% \end{scope}
% % %%}

\end{tikzpicture}
% \end{document}


==> figures/factor_graph_simple.tex <==
% \documentclass{standalone}

% \usepackage{pgfplots}
% \usepackage{siunitx}
% \usepackage{bm}  % bold italized fonts (for vectors)
% \usepackage{ifthen}
% \usepackage{xcolor}
% \usepackage{amsmath}
% \usepackage{tikz}
% \usepackage{pgfplots}

\usetikzlibrary{quotes,angles}
% \usetikzlibrary{fit}
\usetikzlibrary{arrows, decorations.pathmorphing, backgrounds, positioning,petri,intersections}
\usetikzlibrary{calc}
\usetikzlibrary{backgrounds,arrows,automata,shapes,positioning,calc,through}
% \usetikzlibrary{shapes.geometric,positioning-plus,node-families}
\usetikzlibrary{shapes.geometric}
% \usetikzlibrary{node-families}
% \usetikzlibrary{positioning-plus}

\pgfplotsset{compat=1.16}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\usetikzlibrary{shadows.blur}
\usetikzlibrary{decorations.pathmorphing}

% \renewcommand\vec{\bm}
% \newcommand\mat{\mathbf}


% \begin{document}

%%{ \tikzset{

\usetikzlibrary{math}

\tikzset{
  state/.style={
    circle,
    draw=black,  thick,
    minimum height=3em,
    text centered,
    inner sep = 0pt,
    fill = white,
    % blur shadow={shadow blur steps=5}
  },
  prior/.style={
    rectangle,
    draw=black,  thick,
    minimum height=3em,
    text centered,
    inner sep = 0pt,
    fill = black,
    % blur shadow={shadow blur steps=5}
  },
  rpprior/.style={
    rectangle,
    draw=black,  thick,
    minimum height=3em,
    text centered,
    inner sep = 0pt,
    fill = yellow,
    % blur shadow={shadow blur steps=5}
  },
  relpose/.style={
    rectangle,
    draw=black,  thick,
    minimum height=3em,
    text centered,
    inner sep = 0pt,
    fill = blue,
    % blur shadow={shadow blur steps=5}
  },
  detection/.style={
    rectangle,
    draw=black,  thick,
    minimum height=3em,
    text centered,
    inner sep = 0pt,
    fill = red,
    % blur shadow={shadow blur steps=5}
  },
  wifi/.style={
    rectangle,
    % draw=black, very thick,
    minimum height=2em,
    minimum width=2em,
    text centered,
    inner sep = 0pt,
    % fill = white,
  },
  sensor/.style={
    rectangle,
    rounded corners,
    fill = blue!10,
    draw=black, very thick,
    minimum height=2em,
    text centered,
    inner sep = 0pt
  },
  sm_state/.style={
    rectangle,
    double=white,
    double distance=1pt,
    inner sep=2pt,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  initial_state/.style={
    rectangle,
    double=white,
    double distance=1pt,
    inner sep=2pt,
    draw=black, very thick,
    minimum height=2em,
    text centered,
  },
  if_state/.style={
    diamond,
    draw=black, very thick,
    minimum height=2em,
    inner sep=-1pt,
    text centered,
  },
  snake it/.style={decorate, decoration=snake,segment length=15},
  legend/.style = {
    shape = rectangle,
    align = center,
    % shade,
    % top color=#1!40,
    % bottom color=#1!10,
    % rounded corners,
    draw  = black, thick,
    fill  = white,
    },
  drone/.style = {
    shape = rectangle,
    align = center,
    shade,
    top color=#1!40,
    bottom color=#1!10,
    rounded corners,
    draw  = #1, thick,
    % fill  = #1!35,
    },
  mrssys/.style = {
    shape = rectangle,
    align = center,
    % shade,
    % top color=#1!40,
    % bottom color=#1!10,
    rounded corners,
    draw  = #1, dashed, thick,
    fill  = yellow,
    fill opacity = 0.2
    },
}
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]

\def\mystrut{\vrule height 1.2cm depth 1.2cm width 0pt} 
\def\mystruttwo{\vrule height 1.0cm depth 1.0cm width 0pt} 

\makeatletter
\newcommand{\gettikzxy}[3]{%
  \tikz@scan@one@point\pgfutil@firstofone#1\relax
  \edef#2{\the\pgf@x}%
  \edef#3{\the\pgf@y}%
}
\makeatother


%%}

% \tikzset{every picture/.style=very thick}

\begin{tikzpicture}[->,>=stealth', node distance=2.3cm, node font=\small]

  \node[state, shift = {(0.0, 0.0)}, minimum height=3.5em] (pk) {
    $\framess{W}{X_1}{\hat{\mat{T}}}$
    };

  \node[state, right of = pk, shift = {(0.0, 0.0)}, minimum height=3.5em] (pk1) {
    $\framess{W}{X_{2}}{\hat{\mat{T}}}$
    };

  % \node[state, right of = pk1, shift = {(1.5, 0.0)}, minimum height=3.5em] (pk2) {
  %   $\framess{W}{X_{n}}{\hat{\mat{T}}}$
  %   };

  \node[state, below of = pk, shift = {(0.0, 0.0)}, minimum height=3.5em] (sk) {
    $\framess{W}{Y_1}{\hat{\mat{T}}}$
    };

  \node[state, right of = sk, shift = {(0.0, 0.0)}, minimum height=3.5em] (sk1) {
    $\framess{W}{Y_{2}}{\hat{\mat{T}}}$
    };

  % \node[state, right of = sk1, shift = {(1.5, 0.0)}, minimum height=3.5em] (sk2) {
  %   $\framess{W}{Y_{m}}{\hat{\mat{T}}}$
  %   };


    %% priors
  \node[prior, left of = pk, shift = {(1.1, 0.0)}, minimum height=1.0em, minimum width=1.0em] (prior1) {};
  % \node[prior, left of = sk, shift = {(1.1, 0.0)}, minimum height=1.0em, minimum width=1.0em] (prior2) {};

  \node[above of=prior1, shift = {(0.0, -1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{W}{X_{1}}{\mat{T}}$};
  % \node[below of=prior2, shift = {(0.0, 1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{W}{Y_{0}}{\mat{T}}$};

  %% roll-pitch priors
  \node[rpprior, above of = pk, shift = {(0.0, -1.1)}, minimum height=1.0em, minimum width=1.0em] (rpprior1) {};
  \node[rpprior, above of = pk1, shift = {(0.0, -1.1)}, minimum height=1.0em, minimum width=1.0em] (rpprior2) {};
  % \node[rpprior, above of = pk2, shift = {(0.0, -1.1)}, minimum height=1.0em, minimum width=1.0em] (rpprior3) {};

  \node[left of=rpprior1, shift = {(1.35, 0.0)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{W}{X_p}{\mat{R}}(\alpha,\beta)$};

  \node[rpprior, below of = sk, shift = {(0.0, 1.1)}, minimum height=1.0em, minimum width=1.0em] (rpprior12) {};
  \node[rpprior, below of = sk1, shift = {(0.0, 1.1)}, minimum height=1.0em, minimum width=1.0em] (rpprior22) {};
  % \node[rpprior, below of = sk2, shift = {(0.0, 1.1)}, minimum height=1.0em, minimum width=1.0em] (rpprior32) {};

  \node[left of=rpprior12, shift = {(1.35, 0.0)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{W}{Y_s}{\mat{R}}(\alpha,\beta)$};

  %% relative pose nodes
  \node[relpose, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (relp1) at ($(pk)!0.5!(pk1)$) {};
  % \node[relpose, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (relp2) at ($(pk1)+(1.15,0.0)$) {};
  % \node[relpose, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (relp3) at ($(pk2)-(1.15,0.0)$) {};

  \node[relpose, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (rels1) at ($(sk)!0.5!(sk1)$) {};
  % \node[relpose, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (rels2) at ($(sk1)!0.5!(sk2)$) {};
  % \node[relpose, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (rels2) at ($(sk1)+(1.15,0.0)$) {};
  % \node[relpose, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (rels3) at ($(sk2)-(1.15,0.0)$) {};

  %% relative pose texts
  \node[above of=relp1, shift = {(0.0, -1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{X_{1}}{X_{2}}{\mat{T}}$};
  % \node[above of=relp2, shift = {(0.0, -1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{X_{2}}{X_{1}}{\mat{T}}$};
  % \node[above of=relp3, shift = {(0.0, -1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{X_{n}}{X_{n-1}}{\mat{T}}$};

  \node[below of=rels1, shift = {(0.0, 1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{Y_{1}}{Y_{2}}{\mat{T}}$};
  % \node[below of=rels2, shift = {(0.0, 1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{Y_{2}}{Y_{1}}{\mat{T}}$};
  % \node[below of=rels3, shift = {(0.0, 1.8)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$\framess{Y_{m}}{Y_{m-1}}{\mat{T}}$};


  \gettikzxy{(pk)}{\pkx}{\pky}
  \gettikzxy{(sk)}{\skx}{\sky}

  \gettikzxy{(pk1)}{\pkonex}{\pkoney}

  \coordinate (pkcoord) at (\pkx, \pky);
  \coordinate (skcoord) at (\skx, \sky);

  \coordinate (cent) at ($.5*(pkcoord)+.5*(skcoord)$);

  \gettikzxy{(cent)}{\centx}{\centy}
  % \gettikzxy{(sk)}{\skx}{\sky}

  %% detection nodes
  \node[detection, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (det1) at ($(\pkx, \centy)$) {};
  \node[detection, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (det2) at ($(\pkonex, \centy)$) {};
  % \node[detection, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (det3) at ($(3.0, \centy)$) {};
  % \node[detection, shift = {(0.0, 0.0)}, minimum height=1.0em, minimum width=1.0em] (det4) at ($(5.2, \centy)$) {};
  \node[left of=det1, shift = {(1.8, 0.0)}, minimum height=1.0em, minimum width=1.0em] (dettxt) {$\vec{d}_1$};
  \node[left of=det2, shift = {(1.8, 0.0)}, minimum height=1.0em, minimum width=1.0em] (dettxt) {$\vec{d}_2$};


    %% prior edges
    \draw[-] (prior1.east) -- (pk.west) [] node[midway, above] {};
    % \draw[-] (prior2.east) -- (sk.west) [] node[midway, above] {};

    %% rpprior edges
    \draw[-] (rpprior1.south) -- (pk.north) [] node[midway, above] {};
    \draw[-] (rpprior2.south) -- (pk1.north) [] node[midway, above] {};
    % \draw[-] (rpprior3.south) -- (pk2.north) [] node[midway, above] {};

    \draw[-] (rpprior12.north) -- (sk.south) [] node[midway, above] {};
    \draw[-] (rpprior22.north) -- (sk1.south) [] node[midway, above] {};
    % \draw[-] (rpprior32.north) -- (sk2.south) [] node[midway, above] {};

    %% puav relative pose edges
    \draw[-] (pk.east) -- (relp1.west) [] node[midway, above] {};
    \draw[-] (relp1.east) -- (pk1.west) [] node[midway, above] {};
    % \draw[-] (pk1.east) -- (relp2.west) [] node[midway, above] {};
    % \draw[-] (relp2.east) -- (pk2.west) [] node[midway, above] {};
    % \draw[-] (relp2.east) -- ($(relp2.east)+(0.4,0.0)$) [] node[midway, above] {};
    % \draw[-] ($(relp3.west)-(0.4,0.0)$) -- (relp3.west) [] node[midway, above] {};
    % \draw[-] (relp3.east) -- (pk2.west) [] node[midway, above] {};
    % \draw[-,dotted, thick] ($(relp3.west)-(0.4,0.0)$) -- ($(relp2.east)+(0.4,0.0)$) [] node[midway, above] {};

    % \gettikzxy{(relp2)}{\relp2x}{\relp2y}

  % \coordinate (pkcoord) at (\pkx, \pky);
  % \coordinate (skcoord) at (\skx, \sky);

  % \coordinate (cent) at ($.5*(pkcoord)+.5*(skcoord)$);

  % \gettikzxy{(cent)}{\centx}{\centy}
  % \gettikzxy{(sk)}{\skx}{\sky}

    %% suav relative pose edges
    \draw[-] (sk.east) -- (rels1.west) [] node[midway, above] {};
    \draw[-] (rels1.east) -- (sk1.west) [] node[midway, above] {};
    % \draw[-] (sk1.east) -- (rels2.west) [] node[midway, above] {};
    % \draw[-] (rels2.east) -- ($(rels2.east)+(0.4,0.0)$) [] node[midway, above] {};
    % \draw[-] ($(rels3.west)-(0.4,0.0)$) -- (rels3.west) [] node[midway, above] {};
    % \draw[-] (rels3.east) -- (sk2.west) [] node[midway, above] {};
    % \draw[-,dotted, thick] ($(rels3.west)-(0.4,0.0)$) -- ($(rels2.east)+(0.4,0.0)$) [] node[midway, above] {};

    %% puav detection edges
    \draw[-] (pk.south) -- (det1.north) [] node[midway, above] {};
    % \draw[-] (pk1.south) -- (det1.north east) [] node[midway, above] {};
    % \draw[-] (pk.south) -- (det2.north west) [] node[midway, above] {};
    \draw[-] (pk1.south) -- (det2.north) [] node[midway, above] {};
    % \draw[-] (pk1.south) -- (det3.north west) [] node[midway, above] {};
    % \draw[-] ($(relp2.east)+(0.4,-0.5)$) -- (det3.north east) [] node[midway, above] {};
    % \draw[-] ($(relp3.west)+(-0.4,-0.5)$) -- (det4.north west) [] node[midway, above] {};
    % \draw[-,dotted] ($(relp2.east)+(0.4,-0.5)$) -- ($(det3.north east)+(0.5,0.5)$) [] node[midway, above] {};
    % \draw[-] (pk1.south) -- (det4.north west) [] node[midway, above] {};
    % \draw[-] (pk2.south) -- (det4.north east) [] node[midway, above] {};

    %% suav detection edges
    \draw[-] (sk.north) -- (det1.south) [] node[midway, above] {};
    % \draw[-] (sk1.north) -- (det1.south east) [] node[midway, above] {};
    % \draw[-] (sk.north) -- (det2.south west) [] node[midway, above] {};
    \draw[-] (sk1.north) -- (det2.south) [] node[midway, above] {};
    % \draw[-] (sk1.north) -- (det3.south west) [] node[midway, above] {};
    % \draw[-] ($(rels2.east)+(0.4,0.5)$) -- (det3.south east) [] node[midway, above] {};
    % \draw[-] ($(rels3.west)+(-0.4,0.5)$) -- (det4.south west) [] node[midway, above] {};
    % \draw[-] (sk2.north) -- (det3.south east) [] node[midway, above] {};
    % \draw[-] (sk1.north) -- (det4.south west) [] node[midway, above] {};
    % \draw[-] (sk2.north) -- (det4.south east) [] node[midway, above] {};

    % \draw[-,dotted, thick] ($(det3.east)+(0.8,0.0)$) -- ($(det4.west)-(0.8,0.0)$) [] node[midway, above] {};

    % \draw[|->,ultra thick] (-1.5,-5.0)--(1,-5.0) node[right]{$time$};
    
    % legend
    \node[prior, shift = {(3.5, -0.37)}, minimum height=1.0em, minimum width=1.0em] (prior_legend) {};
    \node[right of=prior_legend, anchor=west, shift = {(-2.1, 0.0)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {$SE(3)$ prior};


    \node[relpose, below of=prior_legend, shift = {(0.0, 1.8)}, minimum height=1.0em, minimum width=1.0em] (odom_legend) {};
    \node[right of=odom_legend, anchor=west, shift = {(-2.1, 0.0)}, minimum height=1.0em, minimum width=1.0em] (relptxt) {relative pose};

    \node[rpprior, below of=odom_legend, shift = {(0.0, 1.8)}, minimum height=1.0em, minimum width=1.0em] (rpprior_legend) {};
    \node[right of=rpprior_legend, anchor=west, shift = {(-2.1, 0.0)}, minimum height=1.0em, minimum width=1.0em] (rpprior_legend_txt) {tilt prior};


    \node[detection, below of=rpprior_legend, shift = {(0.0, 1.8)}, minimum height=1.0em, minimum width=1.0em] (det_legend) {};
    \node[right of=det_legend, anchor=west, shift = {(-2.1, 0.0)}, minimum height=1.0em, minimum width=1.0em] (det_legend_txt) {detection};

    % legend background
  \begin{scope}[on background layer]
    \node[fit = (prior_legend)(rpprior_legend)(det_legend)(det_legend_txt)(rpprior_legend_txt)(relptxt), legend, shift = {(0,0.0)},minimum height = 0cm] (viodrone) {};
    % \node at (viodrone.north) [rounded corners, fill=white,draw=blue, very thick,font=\fontsize{10}{0}\selectfont] {\textbf{Secondary UAV (sUAV)}};
  \end{scope}


% \node (b) at ($(a)!0.5!(c)$) {b};

  % % primary uav%%{

  % % primary UAV nodes%%{
  % \node[state, shift = {(0.0, 0.0)}, minimum height=4em] (planninglid) {
  %     \begin{tabular}{c}
  %       \small{High-level}\\
  %       \small{planning for}\\
  %       \small{secondary UAV}
  %     \end{tabular}
  %   };

  % \node[state, right of = planninglid, shift = {(0.6, 0.0)}] (coopplanner) {
  %     \begin{tabular}{c}
  %       \small{Multi-UAV}\\
  %       \small{path planner}
  %     \end{tabular}
  %   };


  % \node[state, right of = coopplanner, shift = {(0.4, 0.0)}] (trajectorylid) {
  %     \begin{tabular}{c}
  %       \small{Trajectory}\\
  %       \small{generation}
  %     \end{tabular}
  %   };

  % \node[state, right of = trajectorylid, shift = {(0.75, 0.0)}] (trackerlid) {
  %     \begin{tabular}{c}
  %       \small{Reference}\\
  %       \small{tracker}
  %     \end{tabular}
  %   };

  % \node[state, right of = trackerlid, shift = {(0.65, 0.0)}] (controllerlid) {
  %     \begin{tabular}{c}
  %       \small{SE(3)}\\
  %       \small{controller}
  %     \end{tabular}
  %   };

  % \node[state, right of = controllerlid, shift = {(0.55, 0.0)}] (vioplantlid) {
  %     \begin{tabular}{c}
  %       \small{UAV}\\
  %       \small{platform}
  %     \end{tabular}
  %   };

  % \node[state, below of = controllerlid, shift = {(0.35, 0.95)}] (slamlidar) {
  %     \begin{tabular}{c}
  %       \small{SLAM}
  %     \end{tabular}
  %   };

  % \node[state, below of = coopplanner, shift = {(0.0, 0.2)}] (mapping) {
  %     \begin{tabular}{c}
  %       \small{Occcupancy}\\
  %       \small{mapping}
  %     \end{tabular}
  %   };

  % \node[state, right of = mapping, shift = {(1.0, 0.0)}] (lidartracker) {
  %     \begin{tabular}{c}
  %       \small{Relative}\\
  %       \small{localization}
  %     \end{tabular}
  %   };

  % \node[inner sep=0pt, below of = vioplantlid, shift = {(0.0,1.45)}] (ouster)
  %   {\includegraphics[width=.08\textwidth]{figures/ouster2.png}};
% % %%}

  %   \gettikzxy{(vioplantlid.south)}{\vplx}{\vply}
  %   \gettikzxy{(slamlidar.east)}{\slamx}{\slamy}

  %   \draw[->] (planninglid.east) -- (coopplanner.west) [] node[midway, above, shift={(-0.06,0)}] {$\frames{L}{}{\vec{g}_\mathrm{S}}$}
% node[midway, below, shift={(-0.06,0)}] {$\frames{L}{}{\theta_\mathrm{S}}$};

  %   \draw[->] (coopplanner.east) -- (trajectorylid.west) [] node[midway, above, shift={(-0.06,0)}] {\small $\frames{L}{}{P}_{\mathrm{P}}$};

  %   \draw[->] (trajectorylid.east) -- (trackerlid.west) [] node[midway, above] {\small \textit{trajectory}};

  %   \draw[->] (trackerlid.east) -- (controllerlid.west) [] node[midway, below] {\small 
% \begin{tabular}{c}
  % \textit{full-state}\\\textit{reference}
% \end{tabular}
  %   };

  %   % relative localization / lidartracker to coopplanner
  %   \draw[-] ($(lidartracker.west)+(0.0,0.0)$) -- ($(lidartracker.west)+(-0.8,0)$) [] node[midway, below] {\small \begin{tabular}{c}
% \end{tabular}
  %   };
  %   \gettikzxy{(lidartracker.west)}{\lidartrackerwestx}{\lidartrackerwesty}
  %   \gettikzxy{(coopplanner.east)}{\coopplannereastx}{\coopplannereasty}
  %   \draw[-] ($(lidartracker.west)+(-0.8,0.0)$) -- ($(\lidartrackerwestx,\coopplannereasty)+(-0.8,-0.2)$) [] node[midway, left,shift={(0.25,0.4)}] {\small \begin{tabular}{c}
  %     $\frames{S}{L}{\mat{T}}$
% \end{tabular}
  %   };
  %   \draw[->] ($(\lidartrackerwestx,\coopplannereasty)+(-0.8,-0.2)$) -- ($(coopplanner.east)+(0.0,-0.2)$) [] node[midway, below] {\small \begin{tabular}{c}
% \end{tabular}
  %   };

  %   \draw[->] (mapping.north) -- (coopplanner.south) [] node[midway, left] {\small 
% \begin{tabular}{c}
  % $\mathcal{M}$
% \end{tabular}
  %   };

  %   \draw[->] (controllerlid.east) -- (vioplantlid.west) [] node[midway, above, shift = {(0.1, 0)}] {\small \begin{tabular}{c}
  %     \textit{attitude}\\\textit{rate}
  %   \end{tabular}}
  %  node[midway, below, shift = {(0.1, 0)}] {\small \begin{tabular}{c}
  %    \textit{total}\\\textit{thrust}
  %   \end{tabular}};

  %   \draw[-,dashed] ($(vioplantlid.south)$) -- ($(\vplx,\slamy)+(0.0,0)$) [] node[midway, above] {\small };

  %   \node[branch] at (\vplx,\slamy) {};
  %   \draw[->,dashed] ($(\vplx,\slamy)+(0,0)$) -- ($(slamlidar.east)$) [] node[midway, below] {
  %     \begin{tabular}{c}
  %       \small \textit{3D LiDAR}\\\textit{point cloud}
  %     \end{tabular}
  %   };


  %   \gettikzxy{(controllerlid.south)}{\clx}{\cly}

  %   \draw[-] ($(slamlidar.west)+(0.0,0)$) -- ($(\clx,\slamy)+(-0.5,0)$) [] node[midway, above] {};
  %   \draw[->] ($(\clx,\slamy)+(-0.5,0)$) -- ($(controllerlid.south)+(-0.5,0)$) [] node[midway, above] {\small };

  %   \gettikzxy{(trackerlid.south)}{\tlidx}{\tlidy}
  %   \draw[->,dotted] (\tlidx,\slamy) -- (trackerlid.south) [] node[midway, left, shift = {(0.25,-0.2)}] {\small 
% \renewcommand{\arraystretch}{0.5}
% \begin{tabular}{c}
  % \scriptsize{initialization}\\
  % \scriptsize{only}
% \end{tabular}
  %   };
  % \node[branch] at ($(\tlidx,\slamy)$) (reflidbranch) {};

  % \gettikzxy{(lidartracker.north)}{\lidtrax}{\lidtray}
  % \node[branch] at ($(\clx,\slamy)+(-0.5,0)$) (slambranch) {};
  % \draw[-] ($(\clx, \slamy)+(-0.5,0.0)$) -- ($(\lidtrax,\slamy)+(0.0,0.0)$) [] node[midway, above,shift={(1.5,0)}] {\small $\frames{L}{P}{\mat{T}}$};

  % % SLAM odometry to rel. loc. / lidartracker
  % \node[branch] at ($(\lidtrax, \slamy)+(0.0,0.0)$) (lidartrackerbranch) {};
  % \draw[->] (lidartrackerbranch) -- ($(lidartracker.north)+(0.0,0.0)$) [] node[midway, above] {};

  % % SLAM odometry to coopplanner and mapping
  % \gettikzxy{(coopplanner.south)}{\coopplannersouthx}{\coopplannersouthy}
  % \node[branch] at ($(\coopplannersouthx,\slamy)+(0.5,0.0)$) (mappingbranch) {};
  % \draw[-] ($(\lidtrax, \slamy)+(0.0,0.0)$) -- (mappingbranch) [] node[midway, above] {};
  % \draw[->] (mappingbranch) -- ($(coopplanner.south)+(0.5,0.0)$) [] node[midway, above] {};
  % \gettikzxy{(mapping.north)}{\mappingnorthx}{\mappingnorthy}
  % \draw[->] (mappingbranch) -- ($(\coopplannersouthx,\mappingnorthy)+(0.5,0.0)$) [] node[midway, above] {};


  % \node[below of = ouster, shift = {(0.0,0.2)}] (ousterbranch) {};
  % \gettikzxy{(lidartracker)}{\lidtrasx}{\lidtrasy}
  % \gettikzxy{(ousterbranch)}{\ousterbranchx}{\ousterbranchy}
  % \draw[-,dashed] ($(\vplx, \slamy)+(0.0,0.0)$) -- ($(\ousterbranchx,\lidtrasy)+(0,0.0)$) [] node[midway, above] {};
  % \draw[->,dashed] ($(\ousterbranchx,\lidtrasy)+(0.0,0.0)$) -- ($(lidartracker.east)+(0,0.0)$) [] node[midway, above] {};
  % \gettikzxy{(mapping.south)}{\mappingsouthx}{\mappingsouthy}
  % \draw[-,dashed] ($(\ousterbranchx,\lidtrasy)+(0.0,0.0)$) -- ($(\ousterbranchx,\mappingsouthy)+(0.0,-0.3)$) [] node[midway, above] {};
  % \draw[-,dashed] ($(\ousterbranchx,\mappingsouthy)+(0.0,-0.3)$) -- ($(mapping.south)+(0.0,-0.3)$) [] node[midway, above] {};
  % \draw[->,dashed] ($(mapping.south)+(0.0,-0.3)$) -- ($(mapping.south)+(0.0,0.0)$) [] node[midway, above] {};


% % %%}

  % % secondary UAV%%{

  % % secondary UAV nodes%%{
  % \node[state, below of = vioplantlid, shift = {(0.0, -3.0)}] (vioplant) {
  %     \begin{tabular}{c}
  %       \small{UAV}\\
  %       \small{platform}
  %     \end{tabular}
  %   };


  % \node[state, left of = vioplant, shift = {(-0.55, 0.0)}] (controller) {
  %     \begin{tabular}{c}
  %       \small{SE(3)}\\
  %       \small{controller}
  %     \end{tabular}
  %   };

  % \node[state, left of = controller, shift = {(-0.65, 0.0)}] (tracker) {
  %     \begin{tabular}{c}
  %       \small{Reference}\\
  %       \small{tracker}
  %     \end{tabular}
  %   };

  % \node[state, left of = tracker, shift = {(-0.75, 0.0)}] (traj_gen_vio) {
  %     \begin{tabular}{c}
  %       \small{Trajectory}\\
  %       \small{generation}
  %     \end{tabular}
  %   };

  % \node[state, left of = traj_gen_vio, shift = {(-0.5, 0.0)}] (goalreceiver) {
  %     \begin{tabular}{c}
  %       \small{Goal}\\
  %       \small{receiver}
  %     \end{tabular}
  %   };

  % \node[state, below of = controller, shift = {(0.2, 1.0)}] (vio) {
  %     \begin{tabular}{c}
  %       \small{VIO}
  %     \end{tabular}
  %   };
% % %%}



  % \draw[->] (goalreceiver.east) -- (traj_gen_vio.west) [] node[midway, above,shift={(0.1,0.0)}] {\small $\frames{V}{}{P_\mathrm{S}}$};

  % \draw[->] (traj_gen_vio.east) -- (tracker.west) [] node[midway, above] {\small \textit{trajectory}};


  % \gettikzxy{(vioplant.south)}{\vpx}{\vpy}
  % \gettikzxy{(vio.east)}{\vx}{\vy}

  % \draw[->] (tracker.east) -- (controller.west) [] node[midway, above, shift = {(0.0, -0.15)}] {\small 
% \begin{tabular}{c}
  % \textit{full-state}\\\textit{reference}
% \end{tabular}
  % };

  % \draw[->] (controller.east) -- (vioplant.west) [] node[midway, above, shift = {(0.1, 0)}] {\small \begin{tabular}{c}
  %     \textit{attitude}\\\textit{rate}
  % \end{tabular}}
  %  node[midway, below, shift = {(0.1, 0)}] {\small \begin{tabular}{c}
  %    \textit{total}\\\textit{thrust}
  %   \end{tabular}};

  % \draw[-,dashed] ($(vioplant.south)$) -- ($(\vpx,\vy)+(0.0,0)$) [] node[midway, above] {\small };

  % \draw[->,dashed] ($(\vpx,\vy)+(0,0)$) -- ($(vio.east)$) [] node[midway, above] {
  %     \begin{tabular}{c}
  %       \textit{images}
  %     \end{tabular}}
  %    [] node[midway, below] {
  %     \begin{tabular}{c}
  %       \textit{IMU} \textit{data}
  %     \end{tabular}};

% \node[inner sep=0pt, below of = vioplant, shift = {(0.0,1.39)}] (bluefox)
  %   {\includegraphics[width=.05\textwidth]{figures/bluefox3.png}};

  % \gettikzxy{(controller.south)}{\cx}{\cy}

  % \draw[-] ($(vio.west)+(0.0,0)$) -- ($(\cx,\vy)+(-0.4,0)$) [] ;

  % \draw[->] ($(\cx,\vy)+(-0.4,0)$) -- ($(controller.south)+(-0.4,0)$) [] node[midway, above] {\small };


  % \node[wifi, below of = lidartracker, shift = {(4.5, 0.9)}] (wifi) {
  %     \begin{tabular}{c}
  %       % \small{\textit{wireless network}}
  %       \small{wireless network}
  %     \end{tabular}
  %   };

  % \gettikzxy{(wifi.west)}{\wifiwestx}{\wifiwesty}
  % \gettikzxy{(goalreceiver.north)}{\goalrecx}{\goalrecy}

  % % node[midway, right] {};

  % % \draw[->] ($(\goalrecx,\wifiwesty)+(0.1,0)$) -- ($(goalreceiver.north)+(0.1,0)$) [];



  % \gettikzxy{(planninglid.west)}{\planx}{\plany}
  % \gettikzxy{(vioplantlid.east)}{\vplex}{\vpley}
  % \gettikzxy{(wifi.north)}{\wifinx}{\wifiny}
  % \gettikzxy{(wifi.south)}{\wifisx}{\wifisy}
  % \draw[-, double] ($(\planx, \wifiny)+(0.0,0.0)$) -- ($(\vplex,\wifiny)+(0.0,0.0)$) [] node[midway, above] {};
  % \draw[-,double] ($(\planx, \wifisy)+(0.0,0.0)$) -- ($(\vplex,\wifisy)+(0.0,0.0)$) [] node[midway, above] {};

  %   \gettikzxy{(tracker.south)}{\tviox}{\tvioy}
  %   \gettikzxy{(vio.west)}{\viox}{\vioy}
  %   \draw[->,dotted] (\tviox,\vioy) -- (tracker.south) [] node[midway, left, shift = {(0.25,-0.2)}] {\small 
% \renewcommand{\arraystretch}{0.5}
% \begin{tabular}{c}
  % \scriptsize{initialization}\\
  % \scriptsize{only}
% \end{tabular}
  %   };

  % % \draw[-] (vio.west) -- (\tviox,\vioy) [] node[midway, below] {\small $\frames{V}{}{\vec{p}}, \frames{V}{}{\vec{v}}, \frames{V}{}{\phi}, \frames{V}{}{\omega}$};
  % \draw[-] (vio.west) -- (\tviox,\vioy) [] node[midway, below] {$\frames{V}{S}{\mat{T}}$};

  % \node[branch] at ($(\cx,\vioy)+(-0.4,0)$) (refviobranch) {};
  % \node[branch] at ($(\tviox,\vioy)$) (primviobranch) {};

  % \gettikzxy{(goalreceiver.west)}{\goalrecwestx}{\goalrecwesty}
  % \gettikzxy{(wifi)}{\wifix}{\wifiy}



  % \node[right of = vioplant, shift = {(-1.35,0.0)}] (real) {};
  % \gettikzxy{(ouster.east)}{\ousterx}{\oustery}
  % \gettikzxy{(real)}{\realx}{\realy}
  % \draw[-,dotted,thick] ($(vioplant.east)+(0.0,0.0)$) -- ($(real)+(0.0,0.0)$) [] node[midway, above] {};
  % \draw[-,dotted,thick] ($(real)+(0.0,0.0)$) -- ($(\realx,\oustery)+(0.0,0.0)$) [] node[midway, right, shift={(-0.25,-0.6)}] {
  %     \begin{tabular}{c}
  %       \small{LiDAR}\\
  %       \small{relative}\\
  %       \small{sensing}
  %     \end{tabular}
  % };
  % \draw[->,dotted,thick] ($(\realx,\oustery)+(0.0,0.0)$) -- ($(ouster.east)+(-0.5,0.0)$) [] node[midway, above] {};


  % % vio odometry
  % \gettikzxy{(goalreceiver.south)}{\goalrecsouthx}{\goalrecsouthy}
  % \draw[->] ($(\goalrecsouthx,\vy)$) -- (goalreceiver.south) [] node[midway, above] {};
  % \draw[-] (primviobranch) -- ($(\goalrecsouthx, \vioy)+(0,0)$) [] ;

  % % vio odometry to primary UAV
  % \node[branch] at ($(\goalrecsouthx,\vy)+(1.0,0.0)$) (vioodombranch) {};
  % \gettikzxy{(vioodombranch)}{\vioodombranchx}{\vioodombranchy}
  % \draw[-] (vioodombranch) -- ($(\vioodombranchx,\wifiy)+(0.0,0)$) [] node[midway, above] {};
  % \gettikzxy{(lidartracker.south)}{\lidartrackersouthx}{\lidartrackersouthy}
  % \draw[-] ($(\vioodombranchx,\wifiy)+(0.0,0)$) -- ($(\lidartrackersouthx,\wifiy)+(0.0,0)$) [] node[right] {$\frames{V}{S}{\mat{T}}$};
  % \draw[->] ($(\lidartrackersouthx,\wifiy)+(0.0,0)$) -- ($(lidartracker.south)+(0.0,0)$) [] node[midway, above] {};

  % % coop planner to goal receiver%%{
  % \gettikzxy{(goalreceiver.west)}{\goalrecwestx}{\goalrecwesty}
  % \gettikzxy{(coopplanner.west)}{\coopplannerwestx}{\coopplannerwesty}
  % \draw[-] ($(coopplanner.west)+(0,-0.2)$) -- ($(coopplanner.west)+(-0.1,-0.2)$) [] node[midway, above] {};
  % \draw[-] ($(coopplanner.west)+(-0.1,-0.2)$) -- ($(\coopplannerwestx,\goalrecwesty)+(-0.1,0.0)$) [] node[midway, left,shift={(0.0,-0.75)}] {$\frames{S}{}{P_\mathrm{S}}$};
  % \draw[->] ($(\coopplannerwestx,\goalrecwesty)+(-0.1,0.0)$) -- ($(goalreceiver.west)+(0.0,0.0)$) [] node[midway, above] {};
% % %%}

% % %%}

  % % background layer%%{

% % Rectangle behind Secondary UAV
  % \begin{scope}[on background layer]
  %   \node[fit = (goalreceiver)(controller)(vio)(vioplant)(tracker), drone = blue, shift = {(0,0.1)},minimum height = 3.2cm] (viodrone) {};
  %   \node at (viodrone.north) [rounded corners, fill=white,draw=blue, very thick,font=\fontsize{10}{0}\selectfont] {\textbf{Secondary UAV (sUAV)}};
  % \end{scope}

% % Rectangle behind Primary UAV
  % \begin{scope}[on background layer]
  %   \node[fit = (planninglid)(trajectorylid)(vioplantlid)(ousterbranch), drone = red, shift = {(0,0.15)}, minimum height = 4.0 cm] (lidardrone) {};
  %   \node at (lidardrone.north) [rounded corners, fill=white,draw=red, very thick,font=\fontsize{10}{0}\selectfont] {\textbf{Primary UAV (pUAV)}};
  % \end{scope}

% % MRS UAV system
% \begin{scope}[on background layer]
  %   \node[fit = (trajectorylid)(trackerlid)(controllerlid), mrssys = black, shift = {(0,-0.1)}, minimum height = 1.4 cm] (mrslidar) {};
  %   \node at ($(mrslidar.south)+(-2.6, 0)$) [fill=white,draw=black] {\scriptsize MRS UAV system};
% \end{scope}

% % MRS UAV system
% \begin{scope}[on background layer]
  % \node[fit = (traj_gen_vio)(tracker)(controller), mrssys = black, shift = {(0,-0.05)}, minimum height = 1.45 cm] (mrsvio) {};
  %   \node at ($(mrsvio.south)+(-2.6, 0)$) [fill=white,draw=black] {\scriptsize MRS UAV system};
% \end{scope}
% % %%}

\end{tikzpicture}
% \end{document}

